Transferable Self-Evolving Playbooks for Agentic Security Auditing

An LLM agent for vulnerability discovery and validation is more than a model. It combines three components: an LLM for code analysis, an agent harness such as Codex or OpenCode for navigation, tool use, and execution, and an audit playbook, domain-specific procedural knowledge that guides the LLM and harness toward vulnerability discovery. Prior work relies on human-supplied playbooks, including prompt engineering, manual workflows, knowledge bases, and heuristics. This raises two research questions: Acquisition - is human curation necessary, and can playbook creation be automated? Transfer - can an evolved playbook transfer the audit procedure to weaker agents, improving their capability? We present EvoHunt, a playbook evolution environment over open-source repositories for security auditing. Three agents drive the evolution loop: an audit agent rolls out the current playbook and produces findings; an evaluator scores outcomes against ground truth; and a reviser commits updates to the playbook based on failure analysis. The playbook format is unconstrained: starting empty, EvoHunt adds or removes workflows, heuristics, vulnerability knowledge, or domain-specific content. The evolved playbook requires only minor adaptation to run under a different LLM or harness. We evaluate EvoHunt on open-source security advisories. For acquisition, playbook evolution raises end-to-end exploits for Codex/GPT5.4-xhigh 6x, from 1.1% to 6.2%, and the evolved OpenCode/GLM5.1 playbook surpasses OpenAI Codex Security on every metric, with 11.3% vs. 9.2% target-match rate, showing open-source evolution can outperform a dedicated commercial product. For transfer, the GLM-evolved playbook gives the strongest student lift: Qwen3.6-27B improves from 2.4% to 6.5%, Qwen3.6-35B-A3B from 1.1% to 4.6%, and A3B obtains 2.4x more matches than GPT transfer.

==> figures/glm_playbook_pointer_normalized_tikz.tex <==
% Compact single-column rendering of the normalized GLM playbook pointer table.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  pointerlabel/.style={font=\fontsize{6.4}{7}\selectfont\bfseries, anchor=east, text=black!75},
  bestnode/.style={rounded corners=1.2pt, fill=legendBlue!90, text=white, font=\fontsize{4.9}{5.2}\selectfont\ttfamily, minimum width=0.82cm, minimum height=0.22cm, inner sep=0.8pt},
  candnode/.style={rounded corners=1.2pt, fill=legendOrange!95, text=white, font=\fontsize{4.9}{5.2}\selectfont\ttfamily, minimum width=0.82cm, minimum height=0.22cm, inner sep=0.8pt},
  promotednode/.style={candnode, draw=legendPurple!95, line width=0.55pt},
  branch/.style={-{Latex[length=1.0mm]}, line width=0.22pt, draw=black!55, opacity=0.72},
  promote/.style={-{Latex[length=1.1mm]}, line width=0.28pt, draw=legendPurple!60, opacity=0.45},
]
\draw[black!7] (0.00,-0.680) -- (8.45,-0.680);
\node[pointerlabel] at (0.62,-0.450) {P01};
\node[bestnode] (GLMb01) at (1.55,-0.450) {a324657};
\draw[black!7] (0.00,-1.240) -- (8.45,-1.240);
\node[pointerlabel] at (0.62,-1.010) {P02};
\node[bestnode] (GLMb02) at (1.55,-1.010) {a324657};
\node[candnode] (GLMc02_1) at (2.75,-1.010) {dd378c4};
\node[candnode] (GLMc02_2) at (5.40,-1.010) {126b8fb};
\node[promotednode] (GLMc02_3) at (8.05,-1.010) {fba6b99};
\draw[branch] (GLMb02.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc02_1.west);
\draw[branch] (GLMb02.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc02_2.west);
\draw[branch] (GLMb02.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc02_3.west);
\draw[black!7] (0.00,-1.800) -- (8.45,-1.800);
\node[pointerlabel] at (0.62,-1.570) {P03};
\node[bestnode] (GLMb03) at (1.55,-1.570) {fba6b99};
\node[promotednode] (GLMc03_1) at (2.75,-1.570) {074acfb};
\draw[branch] (GLMb03.east) -- (GLMc03_1.west);
\draw[black!7] (0.00,-2.360) -- (8.45,-2.360);
\node[pointerlabel] at (0.62,-2.130) {P04};
\node[bestnode] (GLMb04) at (1.55,-2.130) {074acfb};
\node[candnode] (GLMc04_1) at (2.75,-2.130) {ba8c970};
\node[candnode] (GLMc04_2) at (4.52,-2.130) {65ca0c0};
\node[candnode] (GLMc04_3) at (6.28,-2.130) {f8b75a2};
\node[promotednode] (GLMc04_4) at (8.05,-2.130) {43ff77f};
\draw[branch] (GLMb04.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc04_1.west);
\draw[branch] (GLMb04.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc04_2.west);
\draw[branch] (GLMb04.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc04_3.west);
\draw[branch] (GLMb04.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GLMc04_4.west);
\draw[black!7] (0.00,-2.920) -- (8.45,-2.920);
\node[pointerlabel] at (0.62,-2.690) {P05};
\node[bestnode] (GLMb05) at (1.55,-2.690) {43ff77f};
\node[candnode] (GLMc05_1) at (2.75,-2.690) {5a609d0};
\node[candnode] (GLMc05_2) at (4.08,-2.690) {51e2cbe};
\node[candnode] (GLMc05_3) at (5.40,-2.690) {571c990};
\node[candnode] (GLMc05_4) at (6.73,-2.690) {66ef62b};
\node[promotednode] (GLMc05_5) at (8.05,-2.690) {91321dc};
\draw[branch] (GLMb05.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc05_1.west);
\draw[branch] (GLMb05.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc05_2.west);
\draw[branch] (GLMb05.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc05_3.west);
\draw[branch] (GLMb05.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GLMc05_4.west);
\draw[branch] (GLMb05.east) .. controls +(0.45,0.210) and +(-0.45,0.210) .. (GLMc05_5.west);
\draw[black!7] (0.00,-3.480) -- (8.45,-3.480);
\node[pointerlabel] at (0.62,-3.250) {P06};
\node[bestnode] (GLMb06) at (1.55,-3.250) {91321dc};
\node[promotednode] (GLMc06_1) at (2.75,-3.250) {3fe2d81};
\draw[branch] (GLMb06.east) -- (GLMc06_1.west);
\draw[black!7] (0.00,-4.040) -- (8.45,-4.040);
\node[pointerlabel] at (0.62,-3.810) {P07};
\node[bestnode] (GLMb07) at (1.55,-3.810) {3fe2d81};
\node[candnode] (GLMc07_1) at (2.75,-3.810) {acb2626};
\node[candnode] (GLMc07_2) at (4.52,-3.810) {6a5641f};
\node[candnode] (GLMc07_3) at (6.28,-3.810) {b4576f6};
\node[promotednode] (GLMc07_4) at (8.05,-3.810) {910f58c};
\draw[branch] (GLMb07.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc07_1.west);
\draw[branch] (GLMb07.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc07_2.west);
\draw[branch] (GLMb07.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc07_3.west);
\draw[branch] (GLMb07.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GLMc07_4.west);
\draw[black!7] (0.00,-4.600) -- (8.45,-4.600);
\node[pointerlabel] at (0.62,-4.370) {P08};
\node[bestnode] (GLMb08) at (1.55,-4.370) {910f58c};
\node[promotednode] (GLMc08_1) at (2.75,-4.370) {18ed55d};
\draw[branch] (GLMb08.east) -- (GLMc08_1.west);
\draw[black!7] (0.00,-5.160) -- (8.45,-5.160);
\node[pointerlabel] at (0.62,-4.930) {P09};
\node[bestnode] (GLMb09) at (1.55,-4.930) {18ed55d};
\node[candnode] (GLMc09_1) at (2.75,-4.930) {64da137};
\node[candnode] (GLMc09_2) at (5.40,-4.930) {7bb6807};
\node[promotednode] (GLMc09_3) at (8.05,-4.930) {e74a5e4};
\draw[branch] (GLMb09.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc09_1.west);
\draw[branch] (GLMb09.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc09_2.west);
\draw[branch] (GLMb09.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc09_3.west);
\draw[black!7] (0.00,-5.720) -- (8.45,-5.720);
\node[pointerlabel] at (0.62,-5.490) {P10};
\node[bestnode] (GLMb10) at (1.55,-5.490) {e74a5e4};
\node[promotednode] (GLMc10_1) at (2.75,-5.490) {e6c0108};
\draw[branch] (GLMb10.east) -- (GLMc10_1.west);
\draw[black!7] (0.00,-6.280) -- (8.45,-6.280);
\node[pointerlabel] at (0.62,-6.050) {P11};
\node[bestnode] (GLMb11) at (1.55,-6.050) {e6c0108};
\node[candnode] (GLMc11_1) at (2.75,-6.050) {70b1184};
\node[promotednode] (GLMc11_2) at (8.05,-6.050) {61b7e04};
\draw[branch] (GLMb11.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc11_1.west);
\draw[branch] (GLMb11.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc11_2.west);
\draw[black!7] (0.00,-6.840) -- (8.45,-6.840);
\node[pointerlabel] at (0.62,-6.610) {P12};
\node[bestnode] (GLMb12) at (1.55,-6.610) {61b7e04};
\node[promotednode] (GLMc12_1) at (2.75,-6.610) {6f38653};
\draw[branch] (GLMb12.east) -- (GLMc12_1.west);
\draw[black!7] (0.00,-7.400) -- (8.45,-7.400);
\node[pointerlabel] at (0.62,-7.170) {P13};
\node[bestnode] (GLMb13) at (1.55,-7.170) {6f38653};
\node[promotednode] (GLMc13_1) at (2.75,-7.170) {3738759};
\draw[branch] (GLMb13.east) -- (GLMc13_1.west);
\draw[black!7] (0.00,-7.960) -- (8.45,-7.960);
\node[pointerlabel] at (0.62,-7.730) {P14};
\node[bestnode] (GLMb14) at (1.55,-7.730) {3738759};
\node[promotednode] (GLMc14_1) at (2.75,-7.730) {d38ea7c};
\draw[branch] (GLMb14.east) -- (GLMc14_1.west);
\draw[black!7] (0.00,-8.520) -- (8.45,-8.520);
\node[pointerlabel] at (0.62,-8.290) {P15};
\node[bestnode] (GLMb15) at (1.55,-8.290) {d38ea7c};
\node[promotednode] (GLMc15_1) at (2.75,-8.290) {38fe223};
\draw[branch] (GLMb15.east) -- (GLMc15_1.west);
\draw[black!7] (0.00,-9.080) -- (8.45,-9.080);
\node[pointerlabel] at (0.62,-8.850) {P16};
\node[bestnode] (GLMb16) at (1.55,-8.850) {38fe223};
\node[promotednode] (GLMc16_1) at (2.75,-8.850) {93a963d};
\draw[branch] (GLMb16.east) -- (GLMc16_1.west);
\draw[black!7] (0.00,-9.640) -- (8.45,-9.640);
\node[pointerlabel] at (0.62,-9.410) {P17};
\node[bestnode] (GLMb17) at (1.55,-9.410) {93a963d};
\node[promotednode] (GLMc17_1) at (2.75,-9.410) {59b54ca};
\draw[branch] (GLMb17.east) -- (GLMc17_1.west);
\draw[black!7] (0.00,-10.200) -- (8.45,-10.200);
\node[pointerlabel] at (0.62,-9.970) {P18};
\node[bestnode] (GLMb18) at (1.55,-9.970) {59b54ca};
\node[candnode] (GLMc18_1) at (2.75,-9.970) {c3685ed};
\node[promotednode] (GLMc18_2) at (8.05,-9.970) {ac41539};
\draw[branch] (GLMb18.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc18_1.west);
\draw[branch] (GLMb18.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc18_2.west);
\draw[black!7] (0.00,-10.760) -- (8.45,-10.760);
\node[pointerlabel] at (0.62,-10.530) {P19};
\node[bestnode] (GLMb19) at (1.55,-10.530) {ac41539};
\node[promotednode] (GLMc19_1) at (2.75,-10.530) {2be3a55};
\draw[branch] (GLMb19.east) -- (GLMc19_1.west);
\draw[black!7] (0.00,-11.320) -- (8.45,-11.320);
\node[pointerlabel] at (0.62,-11.090) {P20};
\node[bestnode] (GLMb20) at (1.55,-11.090) {2be3a55};
\node[promotednode] (GLMc20_1) at (2.75,-11.090) {634fed2};
\draw[branch] (GLMb20.east) -- (GLMc20_1.west);
\draw[black!7] (0.00,-11.880) -- (8.45,-11.880);
\node[pointerlabel] at (0.62,-11.650) {P21};
\node[bestnode] (GLMb21) at (1.55,-11.650) {634fed2};
\node[promotednode] (GLMc21_1) at (2.75,-11.650) {29f289c};
\draw[branch] (GLMb21.east) -- (GLMc21_1.west);
\draw[black!7] (0.00,-12.440) -- (8.45,-12.440);
\node[pointerlabel] at (0.62,-12.210) {P22};
\node[bestnode] (GLMb22) at (1.55,-12.210) {29f289c};
\node[candnode] (GLMc22_1) at (2.75,-12.210) {27ad2cc};
\node[candnode] (GLMc22_2) at (5.40,-12.210) {1500d8e};
\node[promotednode] (GLMc22_3) at (8.05,-12.210) {cad7659};
\draw[branch] (GLMb22.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc22_1.west);
\draw[branch] (GLMb22.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc22_2.west);
\draw[branch] (GLMb22.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc22_3.west);
\draw[black!7] (0.00,-13.000) -- (8.45,-13.000);
\node[pointerlabel] at (0.62,-12.770) {P23};
\node[bestnode] (GLMb23) at (1.55,-12.770) {cad7659};
\node[promotednode] (GLMc23_1) at (2.75,-12.770) {9809e14};
\draw[branch] (GLMb23.east) -- (GLMc23_1.west);
\draw[black!7] (0.00,-13.560) -- (8.45,-13.560);
\node[pointerlabel] at (0.62,-13.330) {P24};
\node[bestnode] (GLMb24) at (1.55,-13.330) {9809e14};
\node[promotednode] (GLMc24_1) at (2.75,-13.330) {ccd87ed};
\draw[branch] (GLMb24.east) -- (GLMc24_1.west);
\draw[black!7] (0.00,-14.120) -- (8.45,-14.120);
\node[pointerlabel] at (0.62,-13.890) {P25};
\node[bestnode] (GLMb25) at (1.55,-13.890) {ccd87ed};
\node[promotednode] (GLMc25_1) at (2.75,-13.890) {6d735b9};
\draw[branch] (GLMb25.east) -- (GLMc25_1.west);
\draw[black!7] (0.00,-14.680) -- (8.45,-14.680);
\node[pointerlabel] at (0.62,-14.450) {P26};
\node[bestnode] (GLMb26) at (1.55,-14.450) {6d735b9};
\node[candnode] (GLMc26_1) at (2.75,-14.450) {1d6ac18};
\node[candnode] (GLMc26_2) at (5.40,-14.450) {e7ae710};
\node[promotednode] (GLMc26_3) at (8.05,-14.450) {5218d06};
\draw[branch] (GLMb26.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc26_1.west);
\draw[branch] (GLMb26.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc26_2.west);
\draw[branch] (GLMb26.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc26_3.west);
\draw[black!7] (0.00,-15.240) -- (8.45,-15.240);
\node[pointerlabel] at (0.62,-15.010) {P27};
\node[bestnode] (GLMb27) at (1.55,-15.010) {5218d06};
\node[candnode] (GLMc27_1) at (2.75,-15.010) {8c96723};
\node[promotednode] (GLMc27_2) at (8.05,-15.010) {1d25368};
\draw[branch] (GLMb27.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc27_1.west);
\draw[branch] (GLMb27.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc27_2.west);
\draw[black!7] (0.00,-15.800) -- (8.45,-15.800);
\node[pointerlabel] at (0.62,-15.570) {P28};
\node[bestnode] (GLMb28) at (1.55,-15.570) {1d25368};
\node[promotednode] (GLMc28_1) at (2.75,-15.570) {254d03b};
\draw[branch] (GLMb28.east) -- (GLMc28_1.west);
\draw[black!7] (0.00,-16.360) -- (8.45,-16.360);
\node[pointerlabel] at (0.62,-16.130) {P29};
\node[bestnode] (GLMb29) at (1.55,-16.130) {254d03b};
\node[candnode] (GLMc29_1) at (2.75,-16.130) {3c113cb};
\node[candnode] (GLMc29_2) at (3.63,-16.130) {6919dd8};
\node[candnode] (GLMc29_3) at (4.52,-16.130) {1527c97};
\node[candnode] (GLMc29_4) at (5.40,-16.130) {360f619};
\node[candnode] (GLMc29_5) at (6.28,-16.130) {f30a5ce};
\node[candnode] (GLMc29_6) at (7.17,-16.130) {bc69e17};
\node[promotednode] (GLMc29_7) at (8.05,-16.130) {f6c13d3};
\draw[branch] (GLMb29.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc29_1.west);
\draw[branch] (GLMb29.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc29_2.west);
\draw[branch] (GLMb29.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc29_3.west);
\draw[branch] (GLMb29.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GLMc29_4.west);
\draw[branch] (GLMb29.east) .. controls +(0.45,0.210) and +(-0.45,0.210) .. (GLMc29_5.west);
\draw[branch] (GLMb29.east) .. controls +(0.45,0.222) and +(-0.45,0.222) .. (GLMc29_6.west);
\draw[branch] (GLMb29.east) .. controls +(0.45,0.222) and +(-0.45,0.222) .. (GLMc29_7.west);
\draw[black!7] (0.00,-16.920) -- (8.45,-16.920);
\node[pointerlabel] at (0.62,-16.690) {P30};
\node[bestnode] (GLMb30) at (1.55,-16.690) {f6c13d3};
\node[candnode] (GLMc30_1) at (2.75,-16.690) {8d13533};
\node[candnode] (GLMc30_2) at (4.07,-16.690) {5cb81a2};
\node[candnode] (GLMc30_3) at (5.40,-16.690) {60b2e3c};
\node[candnode] (GLMc30_4) at (6.73,-16.690) {e36b47b};
\node[promotednode] (GLMc30_5) at (8.05,-16.690) {3fe7179};
\draw[branch] (GLMb30.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc30_1.west);
\draw[branch] (GLMb30.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc30_2.west);
\draw[branch] (GLMb30.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc30_3.west);
\draw[branch] (GLMb30.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GLMc30_4.west);
\draw[branch] (GLMb30.east) .. controls +(0.45,0.210) and +(-0.45,0.210) .. (GLMc30_5.west);
\draw[black!7] (0.00,-17.480) -- (8.45,-17.480);
\node[pointerlabel] at (0.62,-17.250) {P31};
\node[bestnode] (GLMb31) at (1.55,-17.250) {3fe7179};
\node[promotednode] (GLMc31_1) at (2.75,-17.250) {19d251e};
\draw[branch] (GLMb31.east) -- (GLMc31_1.west);
\draw[black!7] (0.00,-18.040) -- (8.45,-18.040);
\node[pointerlabel] at (0.62,-17.810) {P32};
\node[bestnode] (GLMb32) at (1.55,-17.810) {19d251e};
\node[promotednode] (GLMc32_1) at (2.75,-17.810) {78d7115};
\draw[branch] (GLMb32.east) -- (GLMc32_1.west);
\draw[black!7] (0.00,-18.600) -- (8.45,-18.600);
\node[pointerlabel] at (0.62,-18.370) {P33};
\node[bestnode] (GLMb33) at (1.55,-18.370) {78d7115};
\node[promotednode] (GLMc33_1) at (2.75,-18.370) {fce08c6};
\draw[branch] (GLMb33.east) -- (GLMc33_1.west);
\draw[black!7] (0.00,-19.160) -- (8.45,-19.160);
\node[pointerlabel] at (0.62,-18.930) {P34};
\node[bestnode] (GLMb34) at (1.55,-18.930) {fce08c6};
\node[candnode] (GLMc34_1) at (2.75,-18.930) {e5abc23};
\node[candnode] (GLMc34_2) at (4.52,-18.930) {9195526};
\node[candnode] (GLMc34_3) at (6.28,-18.930) {7d45ce6};
\node[promotednode] (GLMc34_4) at (8.05,-18.930) {877a333};
\draw[branch] (GLMb34.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc34_1.west);
\draw[branch] (GLMb34.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc34_2.west);
\draw[branch] (GLMb34.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc34_3.west);
\draw[branch] (GLMb34.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GLMc34_4.west);
\draw[black!7] (0.00,-19.720) -- (8.45,-19.720);
\node[pointerlabel] at (0.62,-19.490) {P35};
\node[bestnode] (GLMb35) at (1.55,-19.490) {877a333};
\node[candnode] (GLMc35_1) at (2.75,-19.490) {e11a52d};
\node[promotednode] (GLMc35_2) at (8.05,-19.490) {44bd13b};
\draw[branch] (GLMb35.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc35_1.west);
\draw[branch] (GLMb35.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc35_2.west);
\draw[black!7] (0.00,-20.280) -- (8.45,-20.280);
\node[pointerlabel] at (0.62,-20.050) {P36};
\node[bestnode] (GLMb36) at (1.55,-20.050) {44bd13b};
\node[candnode] (GLMc36_1) at (2.75,-20.050) {72ec2a1};
\node[promotednode] (GLMc36_2) at (8.05,-20.050) {84ecce3};
\draw[branch] (GLMb36.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc36_1.west);
\draw[branch] (GLMb36.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc36_2.west);
\draw[black!7] (0.00,-20.840) -- (8.45,-20.840);
\node[pointerlabel] at (0.62,-20.610) {P37};
\node[bestnode] (GLMb37) at (1.55,-20.610) {84ecce3};
\node[candnode] (GLMc37_1) at (2.75,-20.610) {9acf29a};
\node[candnode] (GLMc37_2) at (4.52,-20.610) {a5cdbad};
\node[candnode] (GLMc37_3) at (6.28,-20.610) {7134256};
\node[promotednode] (GLMc37_4) at (8.05,-20.610) {e2ffe8b};
\draw[branch] (GLMb37.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc37_1.west);
\draw[branch] (GLMb37.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc37_2.west);
\draw[branch] (GLMb37.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc37_3.west);
\draw[branch] (GLMb37.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GLMc37_4.west);
\draw[black!7] (0.00,-21.400) -- (8.45,-21.400);
\node[pointerlabel] at (0.62,-21.170) {P38};
\node[bestnode] (GLMb38) at (1.55,-21.170) {e2ffe8b};
\node[candnode] (GLMc38_1) at (2.75,-21.170) {4c352ae};
\node[candnode] (GLMc38_2) at (5.40,-21.170) {ad83fed};
\node[promotednode] (GLMc38_3) at (8.05,-21.170) {7b711f0};
\draw[branch] (GLMb38.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc38_1.west);
\draw[branch] (GLMb38.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc38_2.west);
\draw[branch] (GLMb38.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc38_3.west);
\draw[black!7] (0.00,-21.960) -- (8.45,-21.960);
\node[pointerlabel] at (0.62,-21.730) {P39};
\node[bestnode] (GLMb39) at (1.55,-21.730) {7b711f0};
\node[candnode] (GLMc39_1) at (2.75,-21.730) {bed3118};
\node[candnode] (GLMc39_2) at (5.40,-21.730) {934951f};
\node[promotednode] (GLMc39_3) at (8.05,-21.730) {e33522e};
\draw[branch] (GLMb39.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GLMc39_1.west);
\draw[branch] (GLMb39.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GLMc39_2.west);
\draw[branch] (GLMb39.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GLMc39_3.west);
\draw[black!7] (0.00,-22.520) -- (8.45,-22.520);
\node[pointerlabel] at (0.62,-22.290) {P40};
\node[bestnode] (GLMb40) at (1.55,-22.290) {e33522e};
\node[candnode] (GLMc40_1) at (2.75,-22.290) {2ba7552};
\draw[branch] (GLMb40.east) -- (GLMc40_1.west);
\draw[promote] (GLMc02_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb03.north);
\draw[promote] (GLMc03_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb04.north);
\draw[promote] (GLMc04_4.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb05.north);
\draw[promote] (GLMc05_5.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb06.north);
\draw[promote] (GLMc06_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb07.north);
\draw[promote] (GLMc07_4.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb08.north);
\draw[promote] (GLMc08_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb09.north);
\draw[promote] (GLMc09_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb10.north);
\draw[promote] (GLMc10_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb11.north);
\draw[promote] (GLMc11_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb12.north);
\draw[promote] (GLMc12_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb13.north);
\draw[promote] (GLMc13_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb14.north);
\draw[promote] (GLMc14_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb15.north);
\draw[promote] (GLMc15_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb16.north);
\draw[promote] (GLMc16_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb17.north);
\draw[promote] (GLMc17_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb18.north);
\draw[promote] (GLMc18_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb19.north);
\draw[promote] (GLMc19_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb20.north);
\draw[promote] (GLMc20_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb21.north);
\draw[promote] (GLMc21_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb22.north);
\draw[promote] (GLMc22_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb23.north);
\draw[promote] (GLMc23_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb24.north);
\draw[promote] (GLMc24_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb25.north);
\draw[promote] (GLMc25_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb26.north);
\draw[promote] (GLMc26_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb27.north);
\draw[promote] (GLMc27_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb28.north);
\draw[promote] (GLMc28_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb29.north);
\draw[promote] (GLMc29_7.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb30.north);
\draw[promote] (GLMc30_5.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb31.north);
\draw[promote] (GLMc31_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb32.north);
\draw[promote] (GLMc32_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb33.north);
\draw[promote] (GLMc33_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb34.north);
\draw[promote] (GLMc34_4.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb35.north);
\draw[promote] (GLMc35_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb36.north);
\draw[promote] (GLMc36_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb37.north);
\draw[promote] (GLMc37_4.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb38.north);
\draw[promote] (GLMc38_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb39.north);
\draw[promote] (GLMc39_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GLMb40.north);
\end{tikzpicture}


==> figures/gpt_playbook_pointer_normalized_tikz.tex <==
% Compact single-column rendering of the normalized GPT playbook pointer table.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  pointerlabel/.style={font=\fontsize{6.4}{7}\selectfont\bfseries, anchor=east, text=black!75},
  bestnode/.style={rounded corners=1.2pt, fill=legendBlue!90, text=white, font=\fontsize{4.9}{5.2}\selectfont\ttfamily, minimum width=0.82cm, minimum height=0.22cm, inner sep=0.8pt},
  candnode/.style={rounded corners=1.2pt, fill=legendOrange!95, text=white, font=\fontsize{4.9}{5.2}\selectfont\ttfamily, minimum width=0.82cm, minimum height=0.22cm, inner sep=0.8pt},
  promotednode/.style={candnode, draw=legendPurple!95, line width=0.55pt},
  branch/.style={-{Latex[length=1.0mm]}, line width=0.22pt, draw=black!55, opacity=0.72},
  promote/.style={-{Latex[length=1.1mm]}, line width=0.28pt, draw=legendPurple!60, opacity=0.45},
]
\draw[black!7] (0.00,-0.680) -- (8.45,-0.680);
\node[pointerlabel] at (0.62,-0.450) {P01};
\node[bestnode] (GPTb01) at (1.55,-0.450) {cf450ad};
\draw[black!7] (0.00,-1.240) -- (8.45,-1.240);
\node[pointerlabel] at (0.62,-1.010) {P02};
\node[bestnode] (GPTb02) at (1.55,-1.010) {cf450ad};
\node[promotednode] (GPTc02_1) at (2.75,-1.010) {92bfe76};
\draw[branch] (GPTb02.east) -- (GPTc02_1.west);
\draw[black!7] (0.00,-1.800) -- (8.45,-1.800);
\node[pointerlabel] at (0.62,-1.570) {P03};
\node[bestnode] (GPTb03) at (1.55,-1.570) {92bfe76};
\node[candnode] (GPTc03_1) at (2.75,-1.570) {684eb3a};
\node[promotednode] (GPTc03_2) at (8.05,-1.570) {791aa27};
\draw[branch] (GPTb03.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc03_1.west);
\draw[branch] (GPTb03.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc03_2.west);
\draw[black!7] (0.00,-2.360) -- (8.45,-2.360);
\node[pointerlabel] at (0.62,-2.130) {P04};
\node[bestnode] (GPTb04) at (1.55,-2.130) {791aa27};
\node[candnode] (GPTc04_1) at (2.75,-2.130) {183ad84};
\node[candnode] (GPTc04_2) at (4.08,-2.130) {458634e};
\node[candnode] (GPTc04_3) at (5.40,-2.130) {68366f0};
\node[candnode] (GPTc04_4) at (6.73,-2.130) {9e7eb25};
\node[promotednode] (GPTc04_5) at (8.05,-2.130) {0babf84};
\draw[branch] (GPTb04.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc04_1.west);
\draw[branch] (GPTb04.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc04_2.west);
\draw[branch] (GPTb04.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc04_3.west);
\draw[branch] (GPTb04.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GPTc04_4.west);
\draw[branch] (GPTb04.east) .. controls +(0.45,0.210) and +(-0.45,0.210) .. (GPTc04_5.west);
\draw[black!7] (0.00,-2.920) -- (8.45,-2.920);
\node[pointerlabel] at (0.62,-2.690) {P05};
\node[bestnode] (GPTb05) at (1.55,-2.690) {0babf84};
\node[promotednode] (GPTc05_1) at (2.75,-2.690) {bac5a9c};
\draw[branch] (GPTb05.east) -- (GPTc05_1.west);
\draw[black!7] (0.00,-3.480) -- (8.45,-3.480);
\node[pointerlabel] at (0.62,-3.250) {P06};
\node[bestnode] (GPTb06) at (1.55,-3.250) {bac5a9c};
\node[candnode] (GPTc06_1) at (2.75,-3.250) {8f2f80e};
\node[promotednode] (GPTc06_2) at (8.05,-3.250) {293eeda};
\draw[branch] (GPTb06.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc06_1.west);
\draw[branch] (GPTb06.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc06_2.west);
\draw[black!7] (0.00,-4.040) -- (8.45,-4.040);
\node[pointerlabel] at (0.62,-3.810) {P07};
\node[bestnode] (GPTb07) at (1.55,-3.810) {293eeda};
\node[candnode] (GPTc07_1) at (2.75,-3.810) {c4c959e};
\node[promotednode] (GPTc07_2) at (8.05,-3.810) {b4d8871};
\draw[branch] (GPTb07.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc07_1.west);
\draw[branch] (GPTb07.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc07_2.west);
\draw[black!7] (0.00,-4.600) -- (8.45,-4.600);
\node[pointerlabel] at (0.62,-4.370) {P08};
\node[bestnode] (GPTb08) at (1.55,-4.370) {b4d8871};
\node[candnode] (GPTc08_1) at (2.75,-4.370) {4fd004e};
\node[candnode] (GPTc08_2) at (5.40,-4.370) {1d0c4f4};
\node[promotednode] (GPTc08_3) at (8.05,-4.370) {a8652e0};
\draw[branch] (GPTb08.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc08_1.west);
\draw[branch] (GPTb08.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc08_2.west);
\draw[branch] (GPTb08.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc08_3.west);
\draw[black!7] (0.00,-5.160) -- (8.45,-5.160);
\node[pointerlabel] at (0.62,-4.930) {P09};
\node[bestnode] (GPTb09) at (1.55,-4.930) {a8652e0};
\node[candnode] (GPTc09_1) at (2.75,-4.930) {61000f1};
\node[promotednode] (GPTc09_2) at (8.05,-4.930) {3d045c8};
\draw[branch] (GPTb09.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc09_1.west);
\draw[branch] (GPTb09.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc09_2.west);
\draw[black!7] (0.00,-5.720) -- (8.45,-5.720);
\node[pointerlabel] at (0.62,-5.490) {P10};
\node[bestnode] (GPTb10) at (1.55,-5.490) {3d045c8};
\node[candnode] (GPTc10_1) at (2.75,-5.490) {5d0e2a9};
\node[promotednode] (GPTc10_2) at (8.05,-5.490) {9ee9092};
\draw[branch] (GPTb10.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc10_1.west);
\draw[branch] (GPTb10.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc10_2.west);
\draw[black!7] (0.00,-6.280) -- (8.45,-6.280);
\node[pointerlabel] at (0.62,-6.050) {P11};
\node[bestnode] (GPTb11) at (1.55,-6.050) {9ee9092};
\node[candnode] (GPTc11_1) at (2.75,-6.050) {b3561e5};
\node[candnode] (GPTc11_2) at (5.40,-6.050) {3300f23};
\node[promotednode] (GPTc11_3) at (8.05,-6.050) {decfef8};
\draw[branch] (GPTb11.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc11_1.west);
\draw[branch] (GPTb11.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc11_2.west);
\draw[branch] (GPTb11.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc11_3.west);
\draw[black!7] (0.00,-6.840) -- (8.45,-6.840);
\node[pointerlabel] at (0.62,-6.610) {P12};
\node[bestnode] (GPTb12) at (1.55,-6.610) {decfef8};
\node[candnode] (GPTc12_1) at (2.75,-6.610) {e321133};
\node[candnode] (GPTc12_2) at (5.40,-6.610) {ec86458};
\node[promotednode] (GPTc12_3) at (8.05,-6.610) {7a0833d};
\draw[branch] (GPTb12.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc12_1.west);
\draw[branch] (GPTb12.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc12_2.west);
\draw[branch] (GPTb12.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc12_3.west);
\draw[black!7] (0.00,-7.400) -- (8.45,-7.400);
\node[pointerlabel] at (0.62,-7.170) {P13};
\node[bestnode] (GPTb13) at (1.55,-7.170) {7a0833d};
\node[candnode] (GPTc13_1) at (2.75,-7.170) {b08b004};
\node[candnode] (GPTc13_2) at (5.40,-7.170) {f9daed9};
\node[promotednode] (GPTc13_3) at (8.05,-7.170) {b7b0b57};
\draw[branch] (GPTb13.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc13_1.west);
\draw[branch] (GPTb13.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc13_2.west);
\draw[branch] (GPTb13.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc13_3.west);
\draw[black!7] (0.00,-7.960) -- (8.45,-7.960);
\node[pointerlabel] at (0.62,-7.730) {P14};
\node[bestnode] (GPTb14) at (1.55,-7.730) {b7b0b57};
\node[candnode] (GPTc14_1) at (2.75,-7.730) {0aa0565};
\node[promotednode] (GPTc14_2) at (8.05,-7.730) {793d13b};
\draw[branch] (GPTb14.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc14_1.west);
\draw[branch] (GPTb14.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc14_2.west);
\draw[black!7] (0.00,-8.520) -- (8.45,-8.520);
\node[pointerlabel] at (0.62,-8.290) {P15};
\node[bestnode] (GPTb15) at (1.55,-8.290) {793d13b};
\node[candnode] (GPTc15_1) at (2.75,-8.290) {9bf76d7};
\node[candnode] (GPTc15_2) at (5.40,-8.290) {05bd393};
\node[promotednode] (GPTc15_3) at (8.05,-8.290) {84c05b5};
\draw[branch] (GPTb15.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc15_1.west);
\draw[branch] (GPTb15.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc15_2.west);
\draw[branch] (GPTb15.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc15_3.west);
\draw[black!7] (0.00,-9.080) -- (8.45,-9.080);
\node[pointerlabel] at (0.62,-8.850) {P16};
\node[bestnode] (GPTb16) at (1.55,-8.850) {84c05b5};
\node[candnode] (GPTc16_1) at (2.75,-8.850) {8173250};
\node[promotednode] (GPTc16_2) at (8.05,-8.850) {0554346};
\draw[branch] (GPTb16.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc16_1.west);
\draw[branch] (GPTb16.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc16_2.west);
\draw[black!7] (0.00,-9.640) -- (8.45,-9.640);
\node[pointerlabel] at (0.62,-9.410) {P17};
\node[bestnode] (GPTb17) at (1.55,-9.410) {0554346};
\node[candnode] (GPTc17_1) at (2.75,-9.410) {c9dc425};
\node[promotednode] (GPTc17_2) at (8.05,-9.410) {fcb294b};
\draw[branch] (GPTb17.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc17_1.west);
\draw[branch] (GPTb17.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc17_2.west);
\draw[black!7] (0.00,-10.200) -- (8.45,-10.200);
\node[pointerlabel] at (0.62,-9.970) {P18};
\node[bestnode] (GPTb18) at (1.55,-9.970) {fcb294b};
\node[promotednode] (GPTc18_1) at (2.75,-9.970) {c659e51};
\draw[branch] (GPTb18.east) -- (GPTc18_1.west);
\draw[black!7] (0.00,-10.760) -- (8.45,-10.760);
\node[pointerlabel] at (0.62,-10.530) {P19};
\node[bestnode] (GPTb19) at (1.55,-10.530) {c659e51};
\node[promotednode] (GPTc19_1) at (2.75,-10.530) {6387772};
\draw[branch] (GPTb19.east) -- (GPTc19_1.west);
\draw[black!7] (0.00,-11.320) -- (8.45,-11.320);
\node[pointerlabel] at (0.62,-11.090) {P20};
\node[bestnode] (GPTb20) at (1.55,-11.090) {6387772};
\node[candnode] (GPTc20_1) at (2.75,-11.090) {6c6c5df};
\node[promotednode] (GPTc20_2) at (8.05,-11.090) {e435eff};
\draw[branch] (GPTb20.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc20_1.west);
\draw[branch] (GPTb20.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc20_2.west);
\draw[black!7] (0.00,-11.880) -- (8.45,-11.880);
\node[pointerlabel] at (0.62,-11.650) {P21};
\node[bestnode] (GPTb21) at (1.55,-11.650) {e435eff};
\node[candnode] (GPTc21_1) at (2.75,-11.650) {889275c};
\node[candnode] (GPTc21_2) at (4.52,-11.650) {550960f};
\node[candnode] (GPTc21_3) at (6.28,-11.650) {278160d};
\node[promotednode] (GPTc21_4) at (8.05,-11.650) {46af80c};
\draw[branch] (GPTb21.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc21_1.west);
\draw[branch] (GPTb21.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc21_2.west);
\draw[branch] (GPTb21.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc21_3.west);
\draw[branch] (GPTb21.east) .. controls +(0.45,0.198) and +(-0.45,0.198) .. (GPTc21_4.west);
\draw[black!7] (0.00,-12.440) -- (8.45,-12.440);
\node[pointerlabel] at (0.62,-12.210) {P22};
\node[bestnode] (GPTb22) at (1.55,-12.210) {46af80c};
\node[candnode] (GPTc22_1) at (2.75,-12.210) {0aacfab};
\node[promotednode] (GPTc22_2) at (8.05,-12.210) {0519be3};
\draw[branch] (GPTb22.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc22_1.west);
\draw[branch] (GPTb22.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc22_2.west);
\draw[black!7] (0.00,-13.000) -- (8.45,-13.000);
\node[pointerlabel] at (0.62,-12.770) {P23};
\node[bestnode] (GPTb23) at (1.55,-12.770) {0519be3};
\node[candnode] (GPTc23_1) at (2.75,-12.770) {83d2573};
\node[promotednode] (GPTc23_2) at (8.05,-12.770) {a9c2875};
\draw[branch] (GPTb23.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc23_1.west);
\draw[branch] (GPTb23.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc23_2.west);
\draw[black!7] (0.00,-13.560) -- (8.45,-13.560);
\node[pointerlabel] at (0.62,-13.330) {P24};
\node[bestnode] (GPTb24) at (1.55,-13.330) {a9c2875};
\node[candnode] (GPTc24_1) at (2.75,-13.330) {8cb2be7};
\node[promotednode] (GPTc24_2) at (8.05,-13.330) {e12c613};
\draw[branch] (GPTb24.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc24_1.west);
\draw[branch] (GPTb24.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc24_2.west);
\draw[black!7] (0.00,-14.120) -- (8.45,-14.120);
\node[pointerlabel] at (0.62,-13.890) {P25};
\node[bestnode] (GPTb25) at (1.55,-13.890) {e12c613};
\node[promotednode] (GPTc25_1) at (2.75,-13.890) {58f858e};
\draw[branch] (GPTb25.east) -- (GPTc25_1.west);
\draw[black!7] (0.00,-14.680) -- (8.45,-14.680);
\node[pointerlabel] at (0.62,-14.450) {P26};
\node[bestnode] (GPTb26) at (1.55,-14.450) {58f858e};
\node[candnode] (GPTc26_1) at (2.75,-14.450) {ff2b30b};
\node[candnode] (GPTc26_2) at (5.40,-14.450) {2af5854};
\node[promotednode] (GPTc26_3) at (8.05,-14.450) {5f7db5f};
\draw[branch] (GPTb26.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc26_1.west);
\draw[branch] (GPTb26.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc26_2.west);
\draw[branch] (GPTb26.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc26_3.west);
\draw[black!7] (0.00,-15.240) -- (8.45,-15.240);
\node[pointerlabel] at (0.62,-15.010) {P27};
\node[bestnode] (GPTb27) at (1.55,-15.010) {5f7db5f};
\node[candnode] (GPTc27_1) at (2.75,-15.010) {65cfbfc};
\node[promotednode] (GPTc27_2) at (8.05,-15.010) {6a170da};
\draw[branch] (GPTb27.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc27_1.west);
\draw[branch] (GPTb27.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc27_2.west);
\draw[black!7] (0.00,-15.800) -- (8.45,-15.800);
\node[pointerlabel] at (0.62,-15.570) {P28};
\node[bestnode] (GPTb28) at (1.55,-15.570) {6a170da};
\node[promotednode] (GPTc28_1) at (2.75,-15.570) {f13a9fc};
\draw[branch] (GPTb28.east) -- (GPTc28_1.west);
\draw[black!7] (0.00,-16.360) -- (8.45,-16.360);
\node[pointerlabel] at (0.62,-16.130) {P29};
\node[bestnode] (GPTb29) at (1.55,-16.130) {f13a9fc};
\node[candnode] (GPTc29_1) at (2.75,-16.130) {fc6a0fa};
\node[promotednode] (GPTc29_2) at (8.05,-16.130) {df30b0f};
\draw[branch] (GPTb29.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc29_1.west);
\draw[branch] (GPTb29.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc29_2.west);
\draw[black!7] (0.00,-16.920) -- (8.45,-16.920);
\node[pointerlabel] at (0.62,-16.690) {P30};
\node[bestnode] (GPTb30) at (1.55,-16.690) {df30b0f};
\node[promotednode] (GPTc30_1) at (2.75,-16.690) {dc300f0};
\draw[branch] (GPTb30.east) -- (GPTc30_1.west);
\draw[black!7] (0.00,-17.480) -- (8.45,-17.480);
\node[pointerlabel] at (0.62,-17.250) {P31};
\node[bestnode] (GPTb31) at (1.55,-17.250) {dc300f0};
\node[candnode] (GPTc31_1) at (2.75,-17.250) {7184dce};
\node[promotednode] (GPTc31_2) at (8.05,-17.250) {a3d306a};
\draw[branch] (GPTb31.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc31_1.west);
\draw[branch] (GPTb31.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc31_2.west);
\draw[black!7] (0.00,-18.040) -- (8.45,-18.040);
\node[pointerlabel] at (0.62,-17.810) {P32};
\node[bestnode] (GPTb32) at (1.55,-17.810) {a3d306a};
\node[candnode] (GPTc32_1) at (2.75,-17.810) {5f36f8f};
\node[candnode] (GPTc32_2) at (5.40,-17.810) {4d97c59};
\node[promotednode] (GPTc32_3) at (8.05,-17.810) {e48fec5};
\draw[branch] (GPTb32.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc32_1.west);
\draw[branch] (GPTb32.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc32_2.west);
\draw[branch] (GPTb32.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc32_3.west);
\draw[black!7] (0.00,-18.600) -- (8.45,-18.600);
\node[pointerlabel] at (0.62,-18.370) {P33};
\node[bestnode] (GPTb33) at (1.55,-18.370) {e48fec5};
\node[candnode] (GPTc33_1) at (2.75,-18.370) {e041af6};
\node[promotednode] (GPTc33_2) at (8.05,-18.370) {44e032e};
\draw[branch] (GPTb33.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc33_1.west);
\draw[branch] (GPTb33.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc33_2.west);
\draw[black!7] (0.00,-19.160) -- (8.45,-19.160);
\node[pointerlabel] at (0.62,-18.930) {P34};
\node[bestnode] (GPTb34) at (1.55,-18.930) {44e032e};
\node[candnode] (GPTc34_1) at (2.75,-18.930) {5a852c5};
\node[candnode] (GPTc34_2) at (5.40,-18.930) {e871562};
\node[promotednode] (GPTc34_3) at (8.05,-18.930) {296c3ef};
\draw[branch] (GPTb34.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc34_1.west);
\draw[branch] (GPTb34.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc34_2.west);
\draw[branch] (GPTb34.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc34_3.west);
\draw[black!7] (0.00,-19.720) -- (8.45,-19.720);
\node[pointerlabel] at (0.62,-19.490) {P35};
\node[bestnode] (GPTb35) at (1.55,-19.490) {296c3ef};
\node[candnode] (GPTc35_1) at (2.75,-19.490) {51b9eb4};
\node[candnode] (GPTc35_2) at (5.40,-19.490) {9ce5603};
\node[promotednode] (GPTc35_3) at (8.05,-19.490) {4d4f04f};
\draw[branch] (GPTb35.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc35_1.west);
\draw[branch] (GPTb35.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc35_2.west);
\draw[branch] (GPTb35.east) .. controls +(0.45,0.186) and +(-0.45,0.186) .. (GPTc35_3.west);
\draw[black!7] (0.00,-20.280) -- (8.45,-20.280);
\node[pointerlabel] at (0.62,-20.050) {P36};
\node[bestnode] (GPTb36) at (1.55,-20.050) {4d4f04f};
\node[candnode] (GPTc36_1) at (2.75,-20.050) {db3d19b};
\node[promotednode] (GPTc36_2) at (8.05,-20.050) {a34e6e9};
\draw[branch] (GPTb36.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc36_1.west);
\draw[branch] (GPTb36.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc36_2.west);
\draw[black!7] (0.00,-20.840) -- (8.45,-20.840);
\node[pointerlabel] at (0.62,-20.610) {P37};
\node[bestnode] (GPTb37) at (1.55,-20.610) {a34e6e9};
\node[promotednode] (GPTc37_1) at (2.75,-20.610) {ff90d2a};
\draw[branch] (GPTb37.east) -- (GPTc37_1.west);
\draw[black!7] (0.00,-21.400) -- (8.45,-21.400);
\node[pointerlabel] at (0.62,-21.170) {P38};
\node[bestnode] (GPTb38) at (1.55,-21.170) {ff90d2a};
\node[candnode] (GPTc38_1) at (2.75,-21.170) {c9f5922};
\node[promotednode] (GPTc38_2) at (8.05,-21.170) {3ea2143};
\draw[branch] (GPTb38.east) .. controls +(0.45,0.162) and +(-0.45,0.162) .. (GPTc38_1.west);
\draw[branch] (GPTb38.east) .. controls +(0.45,0.174) and +(-0.45,0.174) .. (GPTc38_2.west);
\draw[black!7] (0.00,-21.960) -- (8.45,-21.960);
\node[pointerlabel] at (0.62,-21.730) {P39};
\node[bestnode] (GPTb39) at (1.55,-21.730) {3ea2143};
\node[promotednode] (GPTc39_1) at (2.75,-21.730) {fb7a727};
\draw[branch] (GPTb39.east) -- (GPTc39_1.west);
\draw[black!7] (0.00,-22.520) -- (8.45,-22.520);
\node[pointerlabel] at (0.62,-22.290) {P40};
\node[bestnode] (GPTb40) at (1.55,-22.290) {fb7a727};
\node[candnode] (GPTc40_1) at (2.75,-22.290) {494bb04};
\draw[branch] (GPTb40.east) -- (GPTc40_1.west);
\draw[promote] (GPTc02_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb03.north);
\draw[promote] (GPTc03_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb04.north);
\draw[promote] (GPTc04_5.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb05.north);
\draw[promote] (GPTc05_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb06.north);
\draw[promote] (GPTc06_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb07.north);
\draw[promote] (GPTc07_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb08.north);
\draw[promote] (GPTc08_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb09.north);
\draw[promote] (GPTc09_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb10.north);
\draw[promote] (GPTc10_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb11.north);
\draw[promote] (GPTc11_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb12.north);
\draw[promote] (GPTc12_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb13.north);
\draw[promote] (GPTc13_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb14.north);
\draw[promote] (GPTc14_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb15.north);
\draw[promote] (GPTc15_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb16.north);
\draw[promote] (GPTc16_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb17.north);
\draw[promote] (GPTc17_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb18.north);
\draw[promote] (GPTc18_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb19.north);
\draw[promote] (GPTc19_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb20.north);
\draw[promote] (GPTc20_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb21.north);
\draw[promote] (GPTc21_4.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb22.north);
\draw[promote] (GPTc22_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb23.north);
\draw[promote] (GPTc23_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb24.north);
\draw[promote] (GPTc24_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb25.north);
\draw[promote] (GPTc25_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb26.north);
\draw[promote] (GPTc26_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb27.north);
\draw[promote] (GPTc27_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb28.north);
\draw[promote] (GPTc28_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb29.north);
\draw[promote] (GPTc29_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb30.north);
\draw[promote] (GPTc30_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb31.north);
\draw[promote] (GPTc31_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb32.north);
\draw[promote] (GPTc32_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb33.north);
\draw[promote] (GPTc33_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb34.north);
\draw[promote] (GPTc34_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb35.north);
\draw[promote] (GPTc35_3.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb36.north);
\draw[promote] (GPTc36_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb37.north);
\draw[promote] (GPTc37_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb38.north);
\draw[promote] (GPTc38_2.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb39.north);
\draw[promote] (GPTc39_1.south) .. controls +(0,-0.22) and +(0,0.22) .. (GPTb40.north);
\end{tikzpicture}

